Signal Space-Transformed Expectation Propagation for Symbol Detection in ISI Channels

Iterative message passing detection based on expectation propagation (EP) has demonstrated near-optimum performance in many signal processing and communication scenarios. The method remains feasible even for channel impulse responses (CIRs), where the optimal Bahl-Cocke-Jelinek-Raviv (BCJR) detector is infeasible. However, significant performance degradation occurs for channels with strong inter-symbol interference (ISI), where the initial linear minimum mean square error (LMMSE) estimate is inaccurate. We propose an EP-based detector that operates in a transformed signal space. Specifically, instead of the conventional approach that iterates between an LMMSE estimator and a non-linear symbol-wise demapper, the proposed method iterates between a linear channel shortening filter-based estimator and a non-linear BCJR detector with reduced memory compared to the actual channel. Additionally, we propose a deliberate mismatch between the initialized messages and the initialized covariance used in the linear estimator in the first iteration for faster convergence. The proposed approach is evaluated for the well-known Proakis-C ISI channel and for CIRs from a wireless measurement campaign. We demonstrate improvements of up to 6 dB at 2 bits per channel use and an improved performance-complexity trade-off over conventional EP-based detection

==> figures/nlos_16qam_neu/complexity.tex <==
\newcommand\lineWidth{1pt}
\newcommand\markSize{1.0pt}
\newcommand\minFER{4e-8}

% \pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.5ex}}
\pgfplotsset{every axis title/.style={at={(axis description cs:0.5,1.09)}} }

\def\lw{0.5pt}
\def\msize{1.1pt}

\begin{tikzpicture}
\begin{groupplot}[
    % anchor=south,
    % at={(0,0)},
    group style={
        group size= 2 by 1, 
        horizontal sep=1.cm,
    },
	width=0.55\linewidth,
	height=0.625\linewidth,
	scale=1,
	grid style={gray!25},
    grid=both,
    minor grid style={gray!25},
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
    tick align=outside,
    % tick align=inside,
    tick pos=left,
    xlabel={\(\displaystyle E_\mathrm{b} \, / \, N_0\) in dB},
    xtick style={color=black},
    ymajorgrids,
    ymin=\minFER, 
    ymax=0.1,
    ymode=log,
    log basis y={10},
    ytick align=inside, 
    xtick align=inside, 
    x label style={at={(axis description  cs: 0.5, 0.04)}},
    ytick style={color=black}    
]
\nextgroupplot[
    title={\small (a) $8$-PAM, $\frac{E_\mathrm{S}}{N_0}=30\, \mathrm{dB}$} ,
    %xtick={1,1.5,...,5},
    xmin=5e2,
    xmax=1e6,
    ymin=3e-3,
    ymax=1e-0,
    xmode=log,
    xlabel={\small $N_\mathrm{C}$},
    ylabel={\small SER},
    y label style={at={(axis description  cs: 0.12, 0.5)}},
]

   
\node[align=center,rotate=-10,mittelgrau] at (axis cs: 1.5e3,3.5e-1) {\small EP [4]};
   
\addplot [mittelgrau,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/8_pam_new/new_25c_pam_8_512_hlen_5_EP_Q_0_VAMP_False_It_16_beta_2_avoid_True_supplement.txt};

% \addplot [mittelgrau, dashed,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/proakis_8_pam/25proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_1_avoid_False_supplement.txt};
%###############################################################
%###############################################################
%###############################################################

\addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/8_pam_new/new_25c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_2_avoid_False_supplement.txt};

% \addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/proakis_8_pam/25proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_1_avoid_False_supplement.txt};
%###############################################################
%###############################################################
%###############################################################

\addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/8_pam_new/new_25c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_2_avoid_True_supplement.txt};

% \addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/proakis_8_pam/25proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_1_avoid_True_supplement.txt};
%###############################################################
%###############################################################
%###############################################################

\addplot [rot,dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/8_pam_new/new_25c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_2_avoid_False_supplement.txt};

% \addplot [rot, dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/proakis_8_pam/25proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_1_avoid_False_supplement.txt};
%###############################################################
%###############################################################
%###############################################################

\addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/8_pam_new/new_25c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_2_avoid_True_supplement.txt};

% \addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/proakis_8_pam/25proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_1_avoid_True_supplement.txt};
%###############################################################
%###############################################################
%###############################################################
\addplot [apfelgruen,dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/8_pam_new/new_25c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_2_avoid_False_supplement.txt};

% \addplot [apfelgruen,dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/proakis_8_pam/25proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_1_avoid_False_supplement.txt};
%###############################################################
%###############################################################
%###############################################################
\addplot [apfelgruen,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/8_pam_new/new_25c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_2_avoid_True_supplement.txt};

% \addplot [apfelgruen,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/proakis_8_pam/25proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_1_avoid_True_supplement.txt};
%###############################################################
%###############################################################
%###############################################################
% \coordinate (bottom) at (rel axis cs:0.5,-0.16);

% \addplot[scatter,only marks,point meta=explicit symbolic,scatter/classes={
%             c={mark=x,draw=black}}]% <-- don't add comma]%
%                 table[x=x,y=y, meta=label] {
%                 x y label
%                 589824 0.00015 c
%                 };

    \draw (axis cs: 2e5, 2e-1) arc(45:-230:0.85cm and 0.175cm);
    \draw[-latex] (axis cs:1.5e5,6e-1) -- (axis cs: 2.75e5, 2e-1);
    \node[] at(axis cs:8e4,7e-1) {\small Proposed};
    
   \draw[-latex, dashed,line width=0.45mm, color=black] (axis cs: 1e3, 2e-1) --node[below,yshift=0cm, xshift=.0cm, color=black, sloped,  align=center]  { \small Detection  Iterations} (axis cs: 3e4, 4e-3);

\addplot[black]% <-- don't add comma]%
table[x=x,y=y] {
x y 
589824 0.00015 
589824 1.00015 
};
\node[rotate=90, rectangle,fill=white, fill opacity=0.7,text opacity=1,inner sep=1pt] at (axis cs: 659924, 1.2e-1) {\small Full BCJR Compl.};


\nextgroupplot[
    title={\small(b) $16$-QAM, $\frac{E_\mathrm{S}}{N_0}=19\, \mathrm{dB}$ },
    %xtick={1,1.5,...,5},
    % ytick={1e-3,1e-2,1e-1},
    xmin=1e3,
    xmax=1e6,
    ymin=1e-3,
    ymax=1e-1,
    xmode=log,
    xlabel={\small $N_\mathrm{C}$},
    % yticklabel={\empty},
]

   
\node[align=center,rotate=-45,mittelgrau] at (axis cs: 6.5e3,4.5e-2) {\small EP [4]};
    

\addplot [mittelgrau,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_8_avoid_True_supplement.txt};

% \addplot [mittelgrau, dashed,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_8_avoid_True_supplement.txt};
% ###############################################################
% ###############################################################
% ###############################################################
% ###############################################################
\addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_8_avoid_False_supplement.txt};

% \addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_8_avoid_False_supplement.txt};
%###############################################################
%###############################################################
%###############################################################

\addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_8_avoid_True_supplement.txt};

% \addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_8_avoid_True_supplement.txt};
%###############################################################
%###############################################################
%###############################################################

\addplot [rot,dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_8_avoid_False_supplement.txt};

% \addplot [rot, dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_8_avoid_False_supplement.txt};
%###############################################################
%###############################################################
%###############################################################

\addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_8_avoid_True_supplement.txt};

% \addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/nlos_16qam_neu/13dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_8_avoid_True_supplement.txt};
% %###############################################################
% %###############################################################
% %###############################################################
% \addplot [apfelgruen,dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/25proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_1_avoid_False_supplement.txt};

% \addplot [apfelgruen,dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/nlos_16qam_neu/25proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_1_avoid_False_supplement.txt};
% %###############################################################
% %###############################################################
% %###############################################################
% \addplot [apfelgruen,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/25proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_1_avoid_True_supplement.txt};

% \addplot [apfelgruen,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x = ser_complexity ,y=ser_04,col sep=comma]{figures/nlos_16qam_neu/25proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_1_avoid_True_supplement.txt};
%###############################################################
%###############################################################
%###############################################################
% \coordinate (bottom) at (rel axis cs:0.5,-0.16);

% \addplot[scatter,only marks,point meta=explicit symbolic,scatter/classes={
%             c={mark=x,draw=black}}]% <-- don't add comma]%
%                 table[x=x,y=y, meta=label] {
%                 x y label
%                 589824 0.00015 c
%                 };

\draw (axis cs: 4e5, 3.7e-3) arc(45:-210:0.55cm and 0.14cm);
\draw[-latex] (axis cs:4.5e5,1.5e-2) -- (axis cs: 4.5e5, 4e-3);
\node[] at(axis cs:2.5e5,2e-2) {\small Proposed};


\draw[-latex, dashed,line width=0.45mm, color=black] (axis cs: 2e3, 2e-2) --node[below,yshift=0cm, xshift=.0cm, color=black, sloped,  align=center]  { \small Detection  Iterations} (axis cs: 4e4, 1.3e-3);

\addplot[black]% <-- don't add comma]%
table[x=x,y=y] {
x y 
589824 3
589824 2 
};
\label{plot:solid}
\addplot[black, dashed]% <-- don't add comma]%
table[x=x,y=y] {
x y 
589824 3
589824 2 
};
\label{plot:dashed}

\addplot[mittelgrau, only marks, mark options={solid},mark=+,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
589824 3
589824 2 
};
\label{plot:nu_0}

\addplot[mittelblau, only marks, mark options={solid},mark=square,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
589824 3
589824 2 
};
\label{plot:nu_1}

\addplot[rot, only marks, mark options={solid},mark=asterisk,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
589824 3
589824 2 
};
\label{plot:nu_2}

\addplot[apfelgruen, only marks, mark options={solid},mark=o,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
589824 3
589824 2 
};
\label{plot:nu_3}

\end{groupplot}

\renewcommand{\arraystretch}{1.15}
\node (tab) [
    below = -0.1cm of current bounding box.south,
    shape=rectangle,
    draw=none,
    anchor=north,
    font=\small
] {
  
    \begin{tabular}{|cc|cccc|}
        \hline
        Init. LE: \ref{plot:solid} $\operatorname{diag}(\Fm \Fm^\mathrm{T})$  & \ref{plot:dashed} 
        $\Fm \Fm^\mathrm{T}$ & $\nu$: \ref{plot:nu_0} $\,0$\hspace{-1em} & \ref{plot:nu_1} 
        $\,1$\hspace{-1em} & \ref{plot:nu_2} $\,2$\hspace{-1em} & \ref{plot:nu_3} $\,3$ \\
        \hline
    \end{tabular}
    
};

% \node (tab) [
%     below = 0.1cm of current bounding box.south,
%     shape=rectangle,
%     draw=none,
%     anchor=north,
%     font=\small
% ] {\rev{
  
%     \begin{NiceTabular}{ccccccc|cc}
%         \toprule
%          & \multirow{2}{*}{Code} & \multicolumn{3}{c}{Rate-profile} & \multirow{2}{*}{Pre-transform} & \multirow{2}{*}{Decoder} & & \multirow{2}{*}{Bounds}
%         \\
%         \cmidrule{3-5} 
%         & & $\mathcal{C}(128,60)$ & $\mathcal{C}(256,75)$ & $\mathcal{C}(1024,512)$ 
%         \\
%         \midrule 
%         \ref{plot:5G(1024,512+11)+CRC-11_SCL-4}/\ref{plot:5G(1024,512+11)+CRC-11_SCL-8} & CRC-aided polar & 5G & 5G & 5G & CRC-11 & SCL-4 / SCL-8 & \ref{plot:truncted union bounds} & Truncated union
%         \\
%         \ref{plot:Rmin=(27)-SCAL} & Symmetric polar & $\mathcal I_{\mathrm{min}}=\{27\}$ & --- & --- & Identity & SCAL-8 \cite{SCAL} & \ref{plot:ML estimates} & ML estimate
%         \\
%         \ref{plot:Rmin=(29,43,71)} & Polar & DE@\qty{2.9}{\dB} & --- & --- & Identity & SCL-8 & \ref{plot:ML lower bounds} & ML lower 
%         \\
%         \ref{plot:DE(1024,512+7)-RowMerged_SCL-4}/\ref{plot:DE(1024,512+7)-RowMerged_SCL-8} & Row-merged polar  & DE@\SI{2.9}{\dB} & DE@\SI{0.1}{\dB} & DE@\SI{0}{\dB} & Repetition & SCL-4 / SCL-8 & \ref{plot:RCU} & Random coding union
%         \\
%         \ref{plot:Rmin=(29,43,71)-PAC} & PAC & DE@\qty{2.9}{\dB} & DE@\qty{0.1}{\dB} & DE@\SI{0}{\dB} & Convolution & SCL-8 & \ref{plot:MC} & Meta converse
%         \\
%         \bottomrule 
%     \end{NiceTabular}
%     }
% };


\end{tikzpicture}


% \matrix [
%     draw=none,
%     fill=white,
%     fill opacity=0.75,
%     text opacity=1,
%     row sep=-\pgflinewidth,
%     matrix of nodes,
%     nodes={anchor=base west},
%     anchor=south,
%     font=\small,
%     inner sep=2pt,
% ] (mat) at (legend) {
%     \phantom{\ref{plot:5G(128,60+11)+CRC-11}} Rate-profile & Pre-transform & Decoder \\\hline
%     \ref{plot:5G(128,60+11)+CRC-11} 5G(128,60+11) & CRC-11 & SCL-8\\
%     \\%@\qty{4}{\dB}\\
%     \ref{plot:Rmin=(29,43,71)} DE(128,60)@\qty{2.9}{\dB} & Identity & SCL-8\\
%     \ref{plot:Rmin=(29,43,71)-PAC} DE(128,60)@\qty{2.9}{\dB} & Convolution & SCL-8\\
%     \ref{plot:Rmin=(29,43,71)-RowMerged-SCL4}/\ref{plot:Rmin=(29,43,71)-RowMerged} DE(128,60)@\qty{2.9}{\dB} & Repetition & SCL-4\,/\,SCL-8\\
%     % \ref{plot:Rmin=(29,43,71)-RowMerged} $\mathcal I_{\mathrm{min}}=\{29,43,71\}$ & Repetition & SCL-8\\
% };

==> figures/plot_perfromance.tex <==
\newcommand\lineWidth{1pt}
\newcommand\markSize{2pt}
\newcommand\minFER{4e-8}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.0ex}}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.0ex}}
\def\lw{0.8pt}
\def\msize{2.0pt}

\pgfplotsset{every axis title/.style={at={(axis description cs:0.5,1.08)}} }

\begin{tikzpicture}
\begin{groupplot}[
    % anchor=south,
    % at={(0,0)},
    group style={
        group size= 2 by 1, 
        horizontal sep=1.52cm,
    },
	width=0.51\linewidth,
	height=0.35\linewidth,
	scale=1,
	grid style={gray!25},
    grid=both,
    minor grid style={gray!25},
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
    tick align=inside,
    % tick align=inside,
    tick pos=left,
    xlabel={\small \(\displaystyle E_\mathrm{S} \, / \, N_0\) in \qty{}{dB}},
    xtick style={color=black},
    ymajorgrids,
    ymin=\minFER, 
    ymax=0.1,
    ymode=log,
    log basis y={10},
    x label style={at={(axis description  cs: 0.5, 0.03)}},
    y label style={at={(axis description  cs: 0.025, 0.5)}},
    ytick style={color=black}    
]
\nextgroupplot[
    title={\small (a) $8$-PAM over Proakis-C \ac{ISI} channel},
    % xtick={0,5,10,...,40},
    xmin=21,
    xmax=34,
    ylabel={\small  SMI in bits per channel use},
    ymin=1, 
    ymax=3.0,
    y label style={at={(axis description  cs: 0.05, 0.5)}},
    ymode=normal,
]
\node[align=center,rotate=60] at (axis cs: 25.3,2.47) {\footnotesize Full BCJR};

\node[align=center,rotate=12,mittelgrau] at (axis cs: 32.5,1.65) {\footnotesize LMMSE [14]};
\node[align=center,rotate=11,mittelblau] at (axis cs: 31.8,1.335) {\footnotesize Channel short. [13]};

\node[align=center,rotate=12,mittelgrau] at (axis cs: 33.0,2.15) {\footnotesize EP [4]};

\node[align=center,rotate=35,rot] at (axis cs: 31.8,2.62) {\footnotesize Channel short. [13]};
\node[align=center,rotate=35,apfelgruen] at (axis cs: 30.0,2.70) {\footnotesize Channel short. [13]};

\node[align=center,rotate=15,mittelblau] at (axis cs: 33.0,1.9) {\footnotesize Proposed};

\node[align=center,rotate=62,rot] at (axis cs: 27.575,2.05) {\footnotesize Proposed};

\node[align=center,rotate=57,apfelgruen] at (axis cs: 26.5,2.25) {\footnotesize Proposed};

% \node[align=center,rotate=20,mittelgrau] at (axis cs: 27.5,0.775) {\footnotesize EP};


\addplot [mittelgrau,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_max,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_0_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelgrau,dashed,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_5,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_0_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelgrau,dotted,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_0_VAMP_False_It_0_beta_1_avoid_False.txt};
% \addlegendentry{\small ep 3};
%########################################################
%########################################################
%########################################################

\addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_max,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_5,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelblau,dotted,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_0_beta_1_avoid_False.txt};
% \addlegendentry{\small ep 3};
%########################################################
%########################################################
%########################################################
\addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_max,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [rot,dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_5,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [rot,dotted,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_1,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_0_beta_1_avoid_False_supplement.txt};


%########################################################
%########################################################
%########################################################
\addplot [apfelgruen,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_max,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [apfelgruen,dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_5,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_4_avoid_False.txt};
% \addlegendentry{\small ep 3};

\addplot [apfelgruen,dotted,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77 ,y=smi_1,col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_4_avoid_False.txt};

\addplot [black,dotted,mark options={solid}, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+4.77  ,y expr=\thisrow{smi},col sep=comma]{figures/8_pam_new/proakis_c_pam_8_512_hlen_5_BCJR.txt};


% \addplot [mittelgrau,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_max,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_0_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelgrau,dashed,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_5,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_0_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelgrau,dotted,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_1,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_0_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};
% %########################################################
% %########################################################
% %########################################################

% \addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_max,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_5,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelblau,dotted,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_1,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};
% %########################################################
% %########################################################
% %########################################################
% \addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_max,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [rot,dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_5,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [rot,dotted,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_1,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_2_VAMP_False_It_0_beta_9_avoid_False_supplement.txt};


% %########################################################
% %########################################################
% %########################################################
% \addplot [apfelgruen,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_max,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [apfelgruen,dashed,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_5,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_16_beta_4_avoid_False.txt};
% % \addlegendentry{\small ep 3};

% \addplot [apfelgruen,dotted,mark options={solid},mark=o, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77 ,y=rev_bmi_1,col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_EP_Q_3_VAMP_False_It_0_beta_9_avoid_False_supplement.txt};

% \addplot [black,dotted,mark options={solid}, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+4.77  ,y expr=\thisrow{rev_bmi},col sep=comma]{figures/proakis_8_pam/proakis_c_pam_8_512_hlen_5_BCJR.txt};



\nextgroupplot[
    title={\small (b) $16$-QAM over DICHASUS measured indoor channels},
    % xtick={0,2,4...,1},
    xmin=15,
    xmax=21,
    ylabel={\small SER},
    ymin=1e-3, 
    ymax=2e-1,
    ymode=log,
]

\node[align=center,rotate=-42,rot] at (axis cs: 18.5,2.1e-3) {\footnotesize Proposed};
\node[align=center,rotate=-32,mittelblau] at (axis cs: 19.5,1.65e-3) {\footnotesize Proposed};

\node[align=center,rotate=-14,mittelgrau] at (axis cs: 20.2,5.5e-2) {\footnotesize LMMSE [14]};

\node[align=center,rotate=-21,mittelgrau] at (axis cs: 20.5,3.0e-3) {\footnotesize EP [4]};

\node[align=center,rotate=-21,mittelblau] at (axis cs: 20.0,1.23e-2) {\footnotesize Channel short. [13]};

\node[align=center,rotate=-31,rot] at (axis cs: 19.6,3.1e-3) {\footnotesize Channel short. [13]};


\addplot [mittelgrau,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_4_avoid_True_supplement.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelgrau,dashed,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_5,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_4_avoid_True_supplement.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelgrau,dotted,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_1,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_4_avoid_True_supplement.txt};
% \addlegendentry{\small ep 3};
%########################################################
%########################################################
%########################################################

\addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_5,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% \addlegendentry{\small ep 3};

\addplot [mittelblau,dotted,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_1,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_0_beta_1_avoid_False_supplement.txt};
% \addlegendentry{\small ep 3};
%########################################################
%########################################################
%########################################################
\addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_min,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% \addlegendentry{\small ep 3};

\addplot [rot,dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser_5,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% \addlegendentry{\small ep 3};

% \addplot [rot,dotted,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ser_1,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};

\addplot [rot,dotted,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
table[x expr= \thisrow{snr}+6 ,y=ser,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_0_beta_11_avoid_False.txt};
%########################################################
%########################################################
%########################################################
% \nextgroupplot[
%     title={\small (b) $16$-QAM over DICHASUS},
%     %xtick={1,1.5,...,5},
%     xmin=13,
%     xtick={6,7,8,...,21},
%     xmax=21,
%     ymin=1e-3,
%     ymax=1e-1,
%     ylabel={\small BER},
%     % yticklabel={\empty},
% ]

% \node[align=center,rotate=-20, mittelgrau] at (axis cs: 19.5,1.6e-2) {\footnotesize LMMSE};

% \node[align=center,rotate=-30, mittelgrau] at (axis cs: 19.65,1.5e-3) {\footnotesize EP};

% \addplot [mittelgrau,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_min,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_4_avoid_True_supplement.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelgrau,dashed,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6,y=ber_5,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_4_avoid_True_supplement.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelgrau,dotted,mark options={solid},mark=+, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_1,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_0_VAMP_False_It_16_beta_4_avoid_True_supplement.txt};
% % \addlegendentry{\small ep 3};
% %########################################################
% %########################################################
% %########################################################

% \addplot [mittelblau,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_min,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelblau,dashed,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_5,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% % \addlegendentry{\small ep 3};

% \addplot [mittelblau,dotted,mark options={solid},mark=square, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_1,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_1_VAMP_False_It_0_beta_1_avoid_False_supplement.txt};
% % \addlegendentry{\small ep 3};
% %########################################################
% %########################################################
% %########################################################
% \addplot [rot,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_min,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% % \addlegendentry{\small ep 3};

% \addplot [rot,dashed,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_5,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% % \addlegendentry{\small ep 3};

% \addplot [rot,dotted,mark options={solid},mark=asterisk, line width=\lw, mark size= \msize] 
% table[x expr= \thisrow{snr}+6 ,y=ber_1,col sep=comma]{figures/nlos_16qam_neu/dataset_pam_4_512_hlen_8_EP_Q_2_VAMP_False_It_16_beta_4_avoid_False_supplement.txt};
% %########################################################
% %########################################################
% %########################################################

\addplot[black]% <-- don't add comma]%
table[x=x,y=y] {
x y 
1 3
1 2 
};
\label{plot:solid}
\addplot[black, dashed]% <-- don't add comma]%
table[x=x,y=y] {
x y 
1 3
1 2 
};
\label{plot:dashed}
\addplot[black, dotted]% <-- don't add comma]%
table[x=x,y=y] {
x y 
1 3
1 2 
};
\label{plot:dotted}

\addplot[mittelgrau, only marks, mark options={solid},mark=+,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
1 3
1 2 
};
\label{plot:nu_0}

\addplot[mittelblau, only marks, mark options={solid},mark=square,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
1 3
1 2 
};
\label{plot:nu_1}

\addplot[rot, only marks, mark options={solid},mark=asterisk,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
1 3
1 2 
};
\label{plot:nu_2}

\addplot[apfelgruen, only marks, mark options={solid},mark=o,mark size= \msize,line width=\lw]% <-- don't add comma]%
table[x=x,y=y] {
x y 
1 3
1 2 
};
\label{plot:nu_3}

\end{groupplot}

\renewcommand{\arraystretch}{1.15}
\node (tab) [
    below = -0.1cm of current bounding box.south,
    shape=rectangle,
    draw=none,
    anchor=north,
    font=\small
] {
  
    \begin{tabular}{|ccc|cccc|}
        \hline
        \ref{plot:solid} Optimal $\beta$, $N_\mathrm{It}=16$  & \ref{plot:dashed} $\beta=0.4$, $N_\mathrm{It}=4$ & \ref{plot:dotted}  $N_\mathrm{It}=0$ & Reduced memory $\nu$: \ref{plot:nu_0} $0$ & \ref{plot:nu_1} $1$ & \ref{plot:nu_2} $2$ & \ref{plot:nu_3} $3$ \\
        \hline
    \end{tabular}
    
};


\end{tikzpicture}


% \matrix [
%     draw=none,
%     fill=white,
%     fill opacity=0.75,
%     text opacity=1,
%     row sep=-\pgflinewidth,
%     matrix of nodes,
%     nodes={anchor=base west},
%     anchor=south,
%     font=\small,
%     inner sep=2pt,
% ] (mat) at (legend) {
%     \phantom{\ref{plot:5G(128,60+11)+CRC-11}} Rate-profile & Pre-transform & Decoder \\\hline
%     \ref{plot:5G(128,60+11)+CRC-11} 5G(128,60+11) & CRC-11 & SCL-8\\
%     \\%@\qty{4}{\dB}\\
%     \ref{plot:Rmin=(29,43,71)} DE(128,60)@\qty{2.9}{\dB} & Identity & SCL-8\\
%     \ref{plot:Rmin=(29,43,71)-PAC} DE(128,60)@\qty{2.9}{\dB} & Convolution & SCL-8\\
%     \ref{plot:Rmin=(29,43,71)-RowMerged-SCL4}/\ref{plot:Rmin=(29,43,71)-RowMerged} DE(128,60)@\qty{2.9}{\dB} & Repetition & SCL-4\,/\,SCL-8\\
%     % \ref{plot:Rmin=(29,43,71)-RowMerged} $\mathcal I_{\mathrm{min}}=\{29,43,71\}$ & Repetition & SCL-8\\
% };
